Coloring tournaments with few colors: Algorithms and complexity

A $k$-coloring of a tournament is a partition of its vertices into $k$ acyclic sets. Deciding if a tournament is 2-colorable is NP-hard. A natural problem, akin to that of coloring a 3-colorable graph with few colors, is to color a 2-colorable tournament with few colors. This problem does not seem to have been addressed before, although it is a special case of coloring a 2-colorable 3-uniform hypergraph with few colors, which is a well-studied problem with super-constant lower bounds. We present a new efficient decomposition lemma for tournaments, which we use to design polynomial-time algorithms to color various classes of tournaments with few colors, notably, to color a 2-colorable tournament with ten colors. We also use this lemma to prove equivalence between the problems of coloring 3-colorable tournaments and coloring 3-colorable graphs with constantly many colors. For the classes of tournaments considered, we complement our upper bounds with strengthened lower bounds, painting a comprehensive picture of the algorithmic and complexity aspects of coloring tournaments.

==> 2-hardness-fig.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
	  % define vertex styles
	  \tikzstyle{smallvertex}=[circle,draw,minimum size=10pt,inner sep=0pt]
	  \tikzstyle{bigvertex}=[circle,draw,minimum size=40pt,inner sep=0pt]
	  \tikzstyle{group}==[circle,draw,minimum size=60pt,inner sep=0pt]

  	  % draw vertices
	  \node[smallvertex] (v1) at (0,0) {$v_{1,1}$};
	  \node[smallvertex] (v2) at (0.5,0.866) {$v_{2,1}$};
	  \node[smallvertex] (v3) at (1,0) {$v_{5,1}$};
	  \node[group] (g1) at (0.5,0.289) {$$};
	  \node at (-0.3,-0.7) {$e_1$};
	  % draw edges
	  \draw [->] (v1) to (v2);
	  \draw [->] (v2) to (v3);
	  \draw [->] (v3) to (v1);

	  \begin{scope}[xshift=3cm]
	  % draw vertices
	  \node[smallvertex] (v4) at (0,0) {$v_{1,2}$};
          \node[smallvertex] (v5) at (0.5,0.866) {$v_{4,2}$};
          \node[smallvertex] (v6) at (1,0) {$v_{3,2}$};
          \node[group] (g2) at (0.5,0.289) {$$};
	  \node at (-0.3,-0.7) {$e_2$};
          % draw edges
          \draw [->] (v4) to (v5);
          \draw [->] (v5) to (v6);
          \draw [->] (v6) to (v4);
	  \end{scope}

          \begin{scope}[xshift=6cm]
          % draw vertices
          \node[smallvertex] (v7) at (0,0) {$v_{3,3}$};
          \node[smallvertex] (v8) at (0.5,0.866) {$v_{4,3}$};
          \node[smallvertex] (v9) at (1,0) {$v_{5,3}$};
          \node[group] (g3) at (0.5,0.289) {$$};
	  \node at (-0.3,-0.7) {$e_3$};
          % draw edges
          \draw [->] (v7) to (v8);
          \draw [->] (v8) to (v9);
          \draw [->] (v9) to (v7);
          \end{scope}

          \begin{scope}[xshift=9cm]
          % draw vertices
          \node[smallvertex] (v10) at (0,0) {$v_{1,4}$};
          \node[smallvertex] (v11) at (0.5,0.866) {$v_{2,4}$};
          \node[smallvertex] (v12) at (1,0) {$v_{4,4}$};
          \node[group] (g4) at (0.5,0.289) {$$};
	  \node at (-0.3,-0.7) {$e_4$};
          % draw edges
          \draw [->] (v10) to (v11);
          \draw [->] (v11) to (v12);
          \draw [->] (v12) to (v10);
          \end{scope}

	  % draw edges
	  \draw [->,>=stealth,thick,double distance=2pt] (g1) to (g2);
	  \draw [->,>=stealth,thick,double distance=2pt] (g2) to (g3);
	  \draw [->,>=stealth,thick,double distance=2pt] (g3) to (g4);

	  \begin{scope}[yshift=4cm]
          % draw vertices
          \node[smallvertex] (u1) at (0,0) {$v'_{1,1}$};
          \node[smallvertex] (u2) at (0.5,0.866) {$v'_{2,1}$};
          \node[smallvertex] (u3) at (1,0) {$v'_{5,1}$};
          \node[group] (h1) at (0.5,0.289) {$$};
          % draw edges 
          \draw [->] (u1) to (u2);
          \draw [->] (u2) to (u3);
          \draw [->] (u3) to (u1);

          \begin{scope}[xshift=3cm]
          % draw vertices
          \node[smallvertex] (u4) at (0,0) {$v'_{1,2}$};
          \node[smallvertex] (u5) at (0.5,0.866) {$v'_{4,2}$};
          \node[smallvertex] (u6) at (1,0) {$v'_{3,2}$};
          \node[group] (h2) at (0.5,0.289) {$$};
          % draw edges 
          \draw [->] (u4) to (u5);
          \draw [->] (u5) to (u6);
          \draw [->] (u6) to (u4);
          \end{scope}

          \begin{scope}[xshift=6cm]
          % draw vertices
          \node[smallvertex] (u7) at (0,0) {$v'_{3,3}$};
          \node[smallvertex] (u8) at (0.5,0.866) {$v'_{4,3}$};
          \node[smallvertex] (u9) at (1,0) {$v'_{5,3}$};
          \node[group] (h3) at (0.5,0.289) {$$};
          % draw edges 
          \draw [->] (u7) to (u8);
          \draw [->] (u8) to (u9);
          \draw [->] (u9) to (u7);
          \end{scope}

          \begin{scope}[xshift=9cm]
          % draw vertices
          \node[smallvertex] (u10) at (0,0) {$v'_{1,4}$};
          \node[smallvertex] (u11) at (0.5,0.866) {$v'_{2,4}$};
          \node[smallvertex] (u12) at (1,0) {$v'_{4,4}$};
          \node[group] (h4) at (0.5,0.289) {$$};
          % draw edges 
          \draw [->] (u10) to (u11);
          \draw [->] (u11) to (u12);
          \draw [->] (u12) to (u10);
          \end{scope}

          % draw edges
          \draw [->,>=stealth,thick,double distance=2pt] (h1) to (h2);
          \draw [->,>=stealth,thick,double distance=2pt] (h2) to (h3);
          \draw [->,>=stealth,thick,double distance=2pt] (h3) to (h4);
	  \end{scope}


	  \node[group] (G) at (13,2.5) {$G$};

	  % draw edges
          \draw [->,>=stealth,thick,double distance=3pt] (g4) to (G);
          \draw [->,>=stealth,thick,double distance=3pt] (G) to (h4);
          \draw [->,red, out=-100, in=100] (u1) to (v1);
          \draw [->,red, out=-135, in=90] (u4) to (v1);
          \draw [->,red] (u10) to (v1);
          \draw [->,red] (u1) to (v4);
          \draw [->,red] (u4) to (v4);
          \draw [->,red] (u10) to (v4);
          \draw [->,red, out = -30, in = 140] (u1) to (v10);
          \draw [->,red, out = -30, in = 130] (u4) to (v10);
          \draw [->,red] (u10) to (v10);



\end{tikzpicture}
\caption{Construction of $T$ from a 3-uniform hypergraph $\Hd$.  (The
  full description of the construction is in the Proof of Theorem
  \ref{thm:2-hardness}.)  The downwards edges in red are drawn
  only for vertex $v_1$ in $\Hd$, but there is an arc from any vertex
  $v'_{a,i}$ towards all vertices $v_{a,j}$ for any $j$. The remaining
  arcs all go upwards from the vertices $v_{a,i}$ towards the vertices
  $v'_{b,j}$ for $a \neq b$.}\label{fig:2-hard}
\end{figure}


==> P7.tex <==
\begin{figure}
	\center
	\begin{tikzpicture}
	\tikzstyle{smallvertex}=[circle,draw,minimum size=10pt,inner sep=0pt]
		%draw vertices
		\node[smallvertex] (v1) at (0,0) {$1$};
		\node[smallvertex] (v2) at (0,1) {$2$};
		\node[smallvertex] (v3) at (2,0) {$3$};
		\node[smallvertex] (v4) at (2,1) {$4$};
		\node[smallvertex] (v5) at (1,2) {$5$};
		\node[smallvertex] (v6) at (-1.5,0.5) {$6$};
		\node[smallvertex] (v7) at (3.5,0.5) {$7$};
	%draw edges
		  \draw[->,>=stealth] (v1) -- (v2);
		  \draw[->,>=stealth] (v1) -- (v3);
		  \draw[->,>=stealth] (v1) -- (v4);
		  \draw[->,>=stealth] (v2) -- (v3);
		  \draw[->,>=stealth] (v2) -- (v6);
		  \draw[->,>=stealth] (v2) -- (v7);
		  \draw[->,>=stealth] (v3) -- (v4);
		  \draw[->,>=stealth] (v3) -- (v5);
		  \draw[->,>=stealth] (v3) -- (v6);
		  \draw[->,>=stealth] (v4) -- (v5);
		  \draw[->,>=stealth] (v4) -- (v2);
		  \draw[->,>=stealth] (v4) -- (v7);
		  \draw[->,>=stealth] (v5) -- (v6);
		  \draw[->,>=stealth] (v5) -- (v1);
		  \draw[->,>=stealth] (v5) -- (v2);
		  \draw[->,>=stealth] (v6) -- (v1);
		  \draw[->,>=stealth] (v6) -- (v4);
		  \draw[->,>=stealth] (v6) -- (v7);
		  \draw[->,>=stealth] (v7) -- (v1);
		  \draw[->,>=stealth] (v7) -- (v3);
		  \draw[->,>=stealth] (v7) -- (v5);
        \end{tikzpicture}
	\caption{A 3-chromatic light tournament. \label{fig:P7}}
\end{figure}


==> alg_fig_new.tex <==
\begin{figure}
        \center
	\begin{tikzpicture}[->,>=stealth']
		  % define vertex styles
		  \tikzstyle{smallvertex}=[circle,draw,minimum size=8pt,inner sep=0pt]
		  \tikzstyle{bigvertex}=[circle,draw,minimum size=37pt,inner sep=0pt]
		  \tikzstyle{group}==[circle,draw,minimum size=100pt,inner sep=0pt]

		\node[smallvertex] (v0) at (0,0) {$v_0$};
		\node[smallvertex] (v1) at (2,0) {$v_1$};
		\node[smallvertex] (v2) at (4,0) {$v_2$};
		\node[smallvertex] (v3) at (6,0) {$v_3$};
		\node[smallvertex] (v4) at (8,0) {$v_4$};
		\node[smallvertex] (v5) at (10,0) {$v_5$};
		\node[smallvertex] (v6) at (12,0) {$v_6$};

		\node[bigvertex,red] (D0) at (-1,2) {$D_0$};
		\node[bigvertex,blue] (D1) at (1,2) {$D_1$};
		\node[bigvertex,green] (D2) at (3,2) {$D_2$};
		\node[bigvertex,yellow] (D3) at (5,2) {$D_3$};
		\node[bigvertex,violet] (D4) at (7,2) {$D_4$};
		\node[bigvertex,red] (D5) at (9,2) {$D_5$};
		\node[bigvertex,blue] (D6) at (11,2) {$D_6$};
		\node[bigvertex,green] (D7) at (13,2) {$D_7$};

		\node[text=red] at (1,0.2) {\small $e_1$};
		\node[text=red] at (3,0.2) {\small $e_2$};
		\node[text=red] at (5,0.2) {\small $e_3$};
		\node[text=red] at (7,0.2) {\small $e_4$};
		\node[text=red] at (9,0.2) {\small $e_5$};
		\node[text=red] at (11,0.2) {\small $e_6$};

		\draw [->,>=stealth,thick,double distance=2pt] (v0) to (D0);
		\draw [->,>=stealth,thick,double distance=2pt] (D1) to (v0);
		\draw [->,>=stealth,thick,double distance=2pt] (v1) to (D1);
		\draw [->,>=stealth,thick,double distance=2pt] (D2) to (v1);
		\draw [->,>=stealth,thick,double distance=2pt] (v2) to (D2);
		\draw [->,>=stealth,thick,double distance=2pt] (D3) to (v2);
		\draw [->,>=stealth,thick,double distance=2pt] (D3) to (v2);
		\draw [->,>=stealth,thick,double distance=2pt] (v3) to (D3);
		\draw [->,>=stealth,thick,double distance=2pt] (D4) to (v3);
		\draw [->,>=stealth,thick,double distance=2pt] (v4) to (D4);
		\draw [->,>=stealth,thick,double distance=2pt] (D5) to (v4);
		\draw [->,>=stealth,thick,double distance=2pt] (v5) to (D5);
		\draw [->,>=stealth,thick,double distance=2pt] (D6) to (v5);
		\draw [->,>=stealth,thick,double distance=2pt] (v6) to (D6);
		\draw [->,>=stealth,thick,double distance=2pt] (D7) to (v6);

		\draw [->,>=stealth,thick,double distance=2pt, bend right, out=-40, in=-140] (D6) to (D1);
		\draw [->,>=stealth,thick,double distance=2pt, bend right, out=-40, in=-140] (D6) to (D0);
		\draw [->,>=stealth,thick,double distance=2pt, bend right, out=-40, in=-140] (D5) to (D0);
		\draw [->,>=stealth,thick,double distance=2pt, bend right, out=-40, in=-140] (D7) to (D2);
		\draw [->,>=stealth,thick,double distance=2pt, bend right, out=-40, in=-140] (D7) to (D1);
		\draw [->,>=stealth,thick,double distance=2pt, bend right, out=-40, in=-140] (D7) to (D0);

		    \path[every node/.style={font=\sffamily\small},red]
		        (v1) edge node [right] {} (v2)
		        (v2) edge node [right] {} (v3)
		        (v3) edge node [right] {} (v4)
		        (v4) edge node [right] {} (v5)
		        (v5) edge node [right] {} (v6)
		        (v0) edge node [right] {} (v1);

        \end{tikzpicture}
        \caption{A \ndecomp of $T$. The red arcs $(e_i)$ form a
          shortest path from $v_0$ to $v_k$, thus all the arcs not
          depicted between the $v_i$'s go backwards. All the vertices
          in a given $D_i$ are colored from the color palette
          indicated by the color of the $D_i$.  Notice that because
          there are no long forward arcs between the $D_i$'s, all arcs
          between $D_i$'s that share a color palette are backwards.
	\label{fig:decomp_D}}
\end{figure}


==> basic-hardness-fig.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
	  % define vertex styles
	  \tikzstyle{smallvertex}=[circle,draw,minimum size=10pt,inner sep=0pt]
	  \tikzstyle{bigvertex}=[circle,draw,minimum size=40pt,inner sep=0pt]
	  \tikzstyle{group}==[circle,draw,minimum size=60pt,inner sep=0pt]

  	  % draw vertices
	  \node[smallvertex] (v1) at (0,0) {$v_{1,1}$};
	  \node[smallvertex] (v2) at (0.5,0.866) {$v_{2,1}$};
	  \node[smallvertex] (v3) at (1,0) {$v_{5,1}$};
	  \node[group] (g1) at (0.5,0.289) {$$};
	  \node at (-0.3,-0.7) {$e_1$};
	  % draw edges
	  \draw [->] (v1) to (v2);
	  \draw [->] (v2) to (v3);
	  \draw [->] (v3) to (v1);

	  \begin{scope}[xshift=3cm]
	  % draw vertices
	  \node[smallvertex] (v4) at (0,0) {$v_{1,2}$};
          \node[smallvertex] (v5) at (0.5,0.866) {$v_{4,2}$};
          \node[smallvertex] (v6) at (1,0) {$v_{3,2}$};
          \node[group] (g2) at (0.5,0.289) {$$};
	  \node at (-0.3,-0.7) {$e_2$};
          % draw edges
          \draw [->] (v4) to (v5);
          \draw [->] (v5) to (v6);
          \draw [->] (v6) to (v4);
	  \end{scope}

          \begin{scope}[xshift=6cm]
          % draw vertices
          \node[smallvertex] (v7) at (0,0) {$v_{3,3}$};
          \node[smallvertex] (v8) at (0.5,0.866) {$v_{4,3}$};
          \node[smallvertex] (v9) at (1,0) {$v_{5,3}$};
          \node[group] (g3) at (0.5,0.289) {$$};
	  \node at (-0.3,-0.7) {$e_3$};
          % draw edges
          \draw [->] (v7) to (v8);
          \draw [->] (v8) to (v9);
          \draw [->] (v9) to (v7);
          \end{scope}

          \begin{scope}[xshift=9cm]
          % draw vertices
          \node[smallvertex] (v10) at (0,0) {$v_{1,4}$};
          \node[smallvertex] (v11) at (0.5,0.866) {$v_{2,4}$};
          \node[smallvertex] (v12) at (1,0) {$v_{4,4}$};
          \node[group] (g4) at (0.5,0.289) {$$};
	  \node at (-0.3,-0.7) {$e_4$};
          % draw edges
          \draw [->] (v10) to (v11);
          \draw [->] (v11) to (v12);
          \draw [->] (v12) to (v10);
          \end{scope}

	  % draw edges
	  \draw [->,>=stealth,thick,double distance=2pt] (g1) to (g2);
	  \draw [->,>=stealth,thick,double distance=2pt] (g2) to (g3);
	  \draw [->,>=stealth,thick,double distance=2pt] (g3) to (g4);

	  \begin{scope}[yshift=4cm]
          % draw vertices
          \node[smallvertex] (w1) at (0.5,0.289) {$v_1'$};
          \node[smallvertex] (w2) at (2.5,0.289) {$v_2'$};
          \node[smallvertex] (w3) at (4.5,0.289) {$v_3'$};
          \node[smallvertex] (w4) at (6.5,0.289) {$v_4'$};
          \node[smallvertex] (w5) at (8.5,0.289) {$v_5'$};

	  % draw edges
	  \draw [->,>=stealth,thick,double distance=2pt] (w2) to (w1);
	  \draw [->,>=stealth,thick,double distance=2pt] (w3) to (w2);
	  \draw [->,>=stealth,thick,double distance=2pt] (w4) to (w3);
	  \draw [->,>=stealth,thick,double distance=2pt] (w5) to (w4);
	  \end{scope}


	  \node[group] (G) at (13,2.5) {$$};
	  \node[smallvertex] (t1) at (12.5,2.211) {$$};
	  \node[smallvertex] (t2) at (13,3.077) {$$};
	  \node[smallvertex] (t3) at (13.5,2.211) {$$};
          % draw edges
          \draw [->] (t1) to (t2);
          \draw [->] (t2) to (t3);
          \draw [->] (t3) to (t1);

	  % draw edges
          \draw [->,>=stealth,thick,double distance=3pt] (g4) to (G);
          \draw [->,>=stealth,thick,double distance=3pt] (G) to (w5);
          \draw [->,red] (w1) to (v1);
          \draw [->,red] (w1) to (v4);
          \draw [->,red] (w1) to (v10);
          \draw [->,teal] (w2) to (v2);
          \draw [->,teal] (w2) to (v11);
          \draw [->,blue] (w3) to (v6);
          \draw [->,blue] (w3) to (v7);
          \draw [->,orange] (w4) to (v5);
          \draw [->,orange] (w4) to (v8);
          \draw [->,orange] (w4) to (v12);
          \draw [->,brown] (w5) to (v3);
          \draw [->,brown] (w5) to (v9);



\end{tikzpicture}
\caption{Construction of $T$ from a 3-uniform hypergraph $\Hd$.  There
  is a downwards arc between $v_b'$ and all vertices $v_{b,i}$ for
  every $b,i$. These are the colored arcs in the figure.  All
  remaining arcs all go upwards from the vertices $v_{a,i}$ towards the
  vertices $v_{b}'$ for $a \neq b$.
\label{fig:basic_hardness}}
\end{figure}


==> c-hardness-fig.tex <==
\begin{figure}
	\centering
\begin{tikzpicture}[->,>=stealth',auto,node distance=2cm,thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]
  % define vertex styles
  \tikzstyle{smallvertex}=[circle,draw,minimum size=20pt,inner sep=0pt]
  \tikzstyle{bigvertex}=[circle,draw,minimum size=40pt,inner sep=0pt]
  
  % draw vertices
  \node[smallvertex] (v1) at (-2,5) {$v_1$};
  \node[smallvertex] (v2) [right of=v1] {$v_2$};
  \node[smallvertex] (v3) [right of=v2] {$v_3$};
  \node[smallvertex] (v4) [right of=v3] {$v_4$};
  \node[smallvertex] (v5) [right of=v4] {$v_5$};

  
  \node[bigvertex] (w1) at (-1,0) {$T_1$};
  \node[bigvertex] (w2) at (1,0) {$T_2$};
  \node[bigvertex] (w3) at (3,0) {$T_3$};
  \node[bigvertex] (w4) at (5,0) {$T_4$};

  % draw edges
  \draw [->,>=stealth,thick,double distance=2pt] (v1) to (w1);
  \draw [->,>=stealth,thick,double distance=2pt] (v2) to (w2);
  \draw [->,>=stealth,thick,double distance=2pt] (v3) to (w3);
  \draw [->,>=stealth,thick,double distance=2pt] (v4) to (w4);
  \draw [->,>=stealth,thick,double distance=2pt] (v1) to (w2);
  \draw [->,>=stealth,thick,double distance=2pt] (v2) to (w3);
  \draw [->,>=stealth,thick,double distance=2pt] (v3) to (w4);
  \draw [->,>=stealth,thick,double distance=2pt] (v1) to (w3);
  \draw [->,>=stealth,thick,double distance=2pt] (v2) to (w4);
  \draw [->,>=stealth,thick,double distance=2pt] (v1) to (w4);
  \draw [->,>=stealth,thick,double distance=2pt] (w1) to (v2);
  \draw [->,>=stealth,thick,double distance=2pt] (w2) to (v3);
  \draw [->,>=stealth,thick,double distance=2pt] (w3) to (v4);
  \draw [->,>=stealth,thick,double distance=2pt] (w4) to (v5);
  \draw [->,>=stealth,thick,double distance=2pt] (w1) to (v3);
  \draw [->,>=stealth,thick,double distance=2pt] (w2) to (v4);
  \draw [->,>=stealth,thick,double distance=2pt] (w3) to (v5);
  \draw [->,>=stealth,thick,double distance=2pt] (w1) to (v4);
  \draw [->,>=stealth,thick,double distance=2pt] (w2) to (v5);
  \draw [->,>=stealth,thick,double distance=2pt] (w1) to (v5);
  \draw [->,>=stealth,thick,double distance=2pt] (w1) to (w2);
  \draw [->,>=stealth,thick,double distance=2pt] (w2) to (w3);
  \draw [->,>=stealth,thick,double distance=2pt] (w3) to (w4);
    \path[every node/.style={font=\sffamily\small},red,dashed]
    (v3) edge node [right] {} (v2)
    (v4) edge node [right] {} (v3)
    (v3) edge node [right] {} (v2)
    (v4) edge[bend right, in = -135] node [right] {} (v1)
    (v4) edge[bend right] node [right] {} (v2)
    (v5) edge[bend right, out = -45, in = -135] node [right] {} (v1);
    \path[every node/.style={font=\sffamily\small},blue]
    (v1) edge node [right] {} (v2)
    (v4) edge node [right] {} (v5)
    (v1) edge[bend left] node [right] {} (v3)
    (v2) edge[bend left, out = 45] node [right] {} (v5)
    (v3) edge[bend left] node [right] {} (v5);
\end{tikzpicture}
\caption{Construction of the tournament $U$ from a graph $G$ on five vertices. The dashed red edges are those present in $G$ and all go backwards, whereas the remaining edges are blue and go forwards. \label{fig:c-hardness}}
\end{figure}

